Intelligent Reflecting Surface Assisted Beam Index-Modulation for Millimeter Wave Communication

Millimeter wave communication is eminently suitable for high-rate wireless systems, which may be beneficially amalgamated with intelligent reflecting surfaces (IRS), relying on beam-index modulation. Explicitly, we propose three different architectures based on IRSs for beam-index modulation in millimeter wave communication, which circumvent the line-of-sight blockage of millimeter wave frequencies. We conceive both the optimal maximum likelihood detector and a low-complexity compressed sensing detector for the proposed schemes. Finally, the schemes conceived are evaluated through extensive simulations, which are compared to our analytically obtained bounds.

==> TikZ/fig1.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}
%legend style={at={(axis cs:0.5,1)},anchor=south west}
\pgfplotsset{every axis legend/.append style={legend pos = south west},legend cell align = {left}}

        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\normalsize}
            }

\begin{semilogyaxis}[%
xlabel = {Rician Factor ($K$ in dB)},
ylabel = {BER},
title  = {},
enlargelimits = true,
ymin = 0.0000005,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{SNR=4dB-ML}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig1-line1.dat};

        

\addlegendentry{SNR=4dB-UB}

\addplot [ color = {red}, 
           mark  = {*},
           style = {dashdotted},
           line width = 1pt] table {TikZ/datFiles/fig1-line2.dat};

        

\addlegendentry{SNR=6dB-ML}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig1-line3.dat};

        

\addlegendentry{SNR=6dB-UB}

\addplot [ color = {magenta}, 
           mark  = {none},
           style = {dashed},
           line width = 1pt] table {TikZ/datFiles/fig1-line4.dat};

        

\addlegendentry{SNR=8dB-ML}

\addplot [ color = {green}, 
           mark  = {*},
           style = {dashdotted},
           line width = 1pt] table {TikZ/datFiles/fig1-line5.dat};

        

\addlegendentry{SNR=8dB-UB}

\addplot [ color = {cyan}, 
           mark  = {none},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig1-line6.dat};

        
\end{semilogyaxis}

==> TikZ/fig2.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

%\pgfplotsset{every axis legend/.append style={legend pos = south east},legend cell align = {left}}
\pgfplotsset{every axis legend/.append style={at={(axis cs:22,0.000015)},anchor=south east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\normalsize}
            }

\begin{semilogyaxis}[%
xlabel = {SNR, $E_b/N_0$ (in dB)},
ylabel = {BER},
title  = {},
enlargelimits = true,
xmax = 22,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{K=10-ML}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig2-line1.dat};

        

\addlegendentry{K=10-CS}

\addplot [ color = {red}, 
           mark  = {*},
           style = {dashdotted},
           line width = 1pt] table {TikZ/datFiles/fig2-line2.dat};

        

\addlegendentry{K=0-ML}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig2-line3.dat};

        

\addlegendentry{K=0-CS}

\addplot [ color = {green}, 
           mark  = {none},
           style = {dashed},
           line width = 1pt] table {TikZ/datFiles/fig2-line4.dat};

        

\addlegendentry{K=$-\infty$-ML}

\addplot [ color = {cyan}, 
           mark  = {*},
           style = {dashdotted},
           line width = 1pt] table {TikZ/datFiles/fig2-line5.dat};

        

\addlegendentry{K=$-\infty$-CS}

\addplot [ color = {magenta}, 
           mark  = {none},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig2-line6.dat};

        
\end{semilogyaxis}

==> TikZ/fig3.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}

% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
	tick label style={font=\normalsize},
	title style={font=\normalsize,align=center},
	label style={font=\normalsize,align=center},
	legend style={font=\small}
}

\begin{semilogyaxis}[%
	xlabel = {No of receivers ($N_R$)},
	ylabel = {BER},
	title  = {},
	enlargelimits = true,
	ymax = 20000,
	cycle list name = {color},
	grid = major,
	smooth,
	scale = 0.95]
	
	\addlegendentry{$N_2$=4x4-ML}
	
	\addplot [ color = {blue}, 
	mark  = {asterisk},
	style = {solid},
	line width = 1pt] table {TikZ/datFiles/fig3-line1.dat};
	
	
	
	\addlegendentry{$N_2$=4x4-CS}
	
	\addplot [ color = {red}, 
	mark  = {*},
	style = {dashdotted},
	line width = 1pt] table {TikZ/datFiles/fig3-line2.dat};
	
	
	
	\addlegendentry{$N_2$=8x8-ML}
	
	\addplot [ color = {black}, 
	mark  = {o},
	style = {solid},
	line width = 1pt] table {TikZ/datFiles/fig3-line3.dat};
	
	
	
	\addlegendentry{$N_2$=8x8-CS}
	
	\addplot [ color = {green}, 
	mark  = {none},
	style = {dashed},
	line width = 1pt] table {TikZ/datFiles/fig3-line4.dat};
	
	
	
	\addlegendentry{$N_2$=16x16-ML}
	
	\addplot [ color = {cyan}, 
	mark  = {*},
	style = {dashdotted},
	line width = 1pt] table {TikZ/datFiles/fig3-line5.dat};
	
	
	
	\addlegendentry{$N_2$=16x16-CS}
	
	\addplot [ color = {magenta}, 
	mark  = {none},
	style = {solid},
	line width = 1pt] table {TikZ/datFiles/fig3-line6.dat};
	
	
\end{semilogyaxis}

==> TikZ/fig4.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\normalsize}
            }

\begin{semilogyaxis}[%
xlabel = {SNR, $E_b/N_0$ (in dB)},
ylabel = {BER},
title  = {},
enlargelimits = true,
ymax = 2,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{S1}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig4-line1.dat};

        

\addlegendentry{S2}

\addplot [ color = {red}, 
           mark  = {*},
           style = {dashdotted},
           line width = 1pt] table {TikZ/datFiles/fig4-line2.dat};

        

\addlegendentry{S3O1}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig4-line3.dat};

        

\addlegendentry{S3O2}

\addplot [ color = {green}, 
           mark  = {none},
           style = {dashed},
           line width = 1pt] table {TikZ/datFiles/fig4-line4.dat};

        

\addlegendentry{S3}

\addplot [ color = {cyan}, 
           mark  = {*},
           style = {dashdotted},
           line width = 1pt] table {TikZ/datFiles/fig4-line5.dat};

        
\end{semilogyaxis}

==> TikZ/fig5.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north west},legend cell align = {left}}

% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
	tick label style={font=\normalsize},
	title style={font=\normalsize,align=center},
	label style={font=\normalsize,align=center},
	legend style={font=\small}
}

\begin{semilogyaxis}[%
	xlabel = {$N_T$},
	ylabel = {BER},
	title  = {},
	enlargelimits = true,
	ymax = 200,
	cycle list name = {color},
	grid = major,
	smooth,
	scale = 0.95]
	
	\addlegendentry{$N_R$=8}
	
	\addplot [ color = {blue}, 
	mark  = {asterisk},
	style = {solid},
	line width = 1pt] table {TikZ/datFiles/fig5-line1.dat};
	
	
	
	\addlegendentry{$N_R$=16}
	
	\addplot [ color = {red}, 
	mark  = {*},
	style = {dashdotted},
	line width = 1pt] table {TikZ/datFiles/fig5-line2.dat};
	
	
	
	\addlegendentry{$N_R$=32}
	
	\addplot [ color = {black}, 
	mark  = {o},
	style = {solid},
	line width = 1pt] table {TikZ/datFiles/fig5-line3.dat};
	
	
	
	\addlegendentry{$N_R$=64}
	
	\addplot [ color = {green}, 
	mark  = {none},
	style = {dashed},
	line width = 1pt] table {TikZ/datFiles/fig5-line4.dat};
	
	
\end{semilogyaxis}

==> TikZ/fig6.tex <==
% The following line determines the location of the legend
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={legend pos = south west} , legend cell align = {left}}
% In E.g.2, the legend is placed at point (x,y) and the corner of the legend that sits on (x,y) is chosen by the anchor
% E.g. - 1 : \pgfplotsset{every axis legend/.append style={at={(0,0)},anchor=south west} , legend cell align = {left}}

\pgfplotsset{every axis legend/.append style={legend pos = north east},legend cell align = {left}}
        
% The following setting allows font size choices. Options are \tiny, \footnotesize, \small, \normalsize, \large, \Large, \LARGE, \huge, \Huge
\pgfplotsset{%
tick label style={font=\normalsize},
title style={font=\normalsize,align=center},
label style={font=\normalsize,align=center},
legend style={font=\normalsize}
            }

\begin{semilogyaxis}[%
xlabel = {SNR, $E_b/N_0$ (in dB)},
ylabel = {BER},
title  = {},
enlargelimits = true,
ymax = 400,
cycle list name = {color},
grid = major,
smooth,
scale = 1]

\addlegendentry{S1}

\addplot [ color = {blue}, 
           mark  = {asterisk},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig6-line1.dat};

        

\addlegendentry{S1-Err}

\addplot [ color = {red}, 
           mark  = {*},
           style = {dashdotted},
           line width = 1pt] table {TikZ/datFiles/fig6-line2.dat};

        

\addlegendentry{S2}

\addplot [ color = {black}, 
           mark  = {o},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig6-line3.dat};

        

\addlegendentry{S2-Err}

\addplot [ color = {green}, 
           mark  = {none},
           style = {dashed},
           line width = 1pt] table {TikZ/datFiles/fig6-line4.dat};

        

\addlegendentry{S301}

\addplot [ color = {cyan}, 
           mark  = {*},
           style = {dashdotted},
           line width = 1pt] table {TikZ/datFiles/fig6-line5.dat};

        

\addlegendentry{S301-Err}

\addplot [ color = {magenta}, 
           mark  = {none},
           style = {solid},
           line width = 1pt] table {TikZ/datFiles/fig6-line6.dat};

        
\end{semilogyaxis}
